Adaptable and Verifiable BDI Reasoning

Long-term autonomy requires autonomous systems to adapt as their capabilities no longer perform as expected. To achieve this, a system must first be capable of detecting such changes. In this position paper, we describe a system architecture for BDI autonomous agents capable of adapting to changes in a dynamic environment and outline the required research. Specifically, we describe an agent-maintained self-model with accompanying theories of durative actions and learning new action descriptions in BDI systems.

==> SystemDiagramAREA2020.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemDiagramAREA2020.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{885.3246013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43795628)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SystemDiagramAREA2020.pdf}}%
    \put(0.0549356,0.32634866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Learning}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SystemDiagramAREA2020.pdf}}%
    \put(0.67318411,0.28276066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Action Failure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SystemDiagramAREA2020.pdf}}%
    \put(0.46047285,0.17440098){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Self-Model}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SystemDiagramAREA2020.pdf}}%
    \put(0.19961011,0.1115912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Plan is patched\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SystemDiagramAREA2020.pdf}}%
    \put(0.0601783,0.12259798){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}   AI\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SystemDiagramAREA2020.pdf}}%
    \put(0.45305262,0.37566693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Regular Action\\\end{tabular}}}}%
    \put(0.86872113,0.18535306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BDI\\Plan\\\end{tabular}}}}%
    \put(0.61350164,0.20807077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Action Description Deprecated\end{tabular}}}}%
    \put(0.86721285,0.06609341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AJPF\\\end{tabular}}}}%
    \put(0.84732238,0.29044725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{  Failure }\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SystemDiagramAREA2020.pdf}}%
    \put(0.1795768,0.33453592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}New Action Description \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SystemDiagramAREA2020.pdf}}%
    \put(0.04514376,0.20712854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reconfigure\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{SystemDiagramAREA2020.pdf}}%
    \put(0.16165085,0.20678557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reconfigure affected plans\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{SystemDiagramAREA2020.pdf}}%
    \put(0.66289151,0.07632297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reverify program \\\end{tabular}}}}%
    \put(0.64472555,0.14822501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Verified Patched Plan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{SystemDiagramAREA2020.pdf}}%
    \put(0.04191921,0.40954208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}If a plan can't be \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{SystemDiagramAREA2020.pdf}}%
    \put(0.68083404,0.40218787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BDI System\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{SystemDiagramAREA2020.pdf}}%
    \put(0.46986034,0.35946197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Execution\end{tabular}}}}%
    \put(0.8463137,0.27514625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Detection}\\\end{tabular}}}}%
    \put(0.6897818,0.33955326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re-attempt\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{SystemDiagramAREA2020.pdf}}%
    \put(0.22206778,0.31708423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Learned\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{SystemDiagramAREA2020.pdf}}%
    \put(0.0332205,0.25704364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cardoso et al.'s Framework\end{tabular}}}}%
    \put(0.05738174,0.39603162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}reconfigured\end{tabular}}}}%
    \put(0.04831824,0.10565505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}  Planner\\\\\end{tabular}}}}%
    \put(0.63674558,0.06009162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}containing patched plans\\\end{tabular}}}}%
  \end{picture}%
\endgroup%

